Why is Kemeny's constant a constant?

In their 1960 book on finite Markov chains, Kemeny and Snell established that a certain sum is invariant. The value of this sum has become known as {\it Kemeny's constant}. Various proofs have been given over time, some more technical than others. We give here a very simple physical justification, which extends without a hitch to continuous-time Markov chains on a finite state space. For Markov chains with denumerably infinite state space, the constant may be infinite and even if it is finite, there is no guarantee that the physical argument will hold. We show that the physical interpretation does go through for the special case of a birth-and-death process with a finite value of Kemeny's constant. Keywords: Kemeny's constant; discrete-time Markov chains; continuous-time Markov chains; passage times; deviation matrix.

==> g-diffNs.tex <==
% \documentclass{article}

% \begin{document}


\begin{picture}(210,25)(0,0)
\put(0,20){\vector(1,0){210}}
  \put(0,20){\makebox(0,0){$\times$}}
  \put(27,20){\makebox(0,0){$\times$}}
  \put(40,20){\makebox(0,0){$\times$}}
  \put(75,20){\makebox(0,0){$\times$}}
  \put(103,20){\makebox(0,0){$\times$}}
  \put(150,20){\makebox(0,0){$\times$}}
  \put(170,20){\makebox(0,0){$\times$}}
  \put(195,20){\makebox(0,0){$\times$}}
\put(0,5){\vector(1,0){210}}
  \put(0,5){\makebox(0,0){$\circ$}}
  \put(88,5){\makebox(0,0){$\times$}}
  \put(105,5){\makebox(0,0){$\times$}}
  \put(132,5){\makebox(0,0){$\times$}}
  \put(188,5){\makebox(0,0){$\times$}}
\end{picture}

%\end{document}

